On Contextuality as a Feature of Logic and Probability Theory

In quantum mechanics, not everything that can be observed can be observed simultaneously. Observational data exhibits \emph{contextuality} -- a generalisation of nonlocality -- if the result of an observation is necessarily dependent on which combination of observables was measured. This article gives a mathematical introduction to contextuality, emphasising its nature as a general feature of probability theory and logic, rather than of any particular quantum theory.

==> diagrams/CHSH_bundle.tex <==
%% Coordinates %%
%-------------------------------%

% Base
\coordinate (a) at (0,0);
\coordinate (b) at (2,-.5);
\coordinate (a') at (3,.5);
\coordinate (b') at (1,1);

% Level 1
\coordinate (a0) at (0,2);
\coordinate (b0) at (2,1.5);
\coordinate (a'0) at (3,2.5);
\coordinate (b'0) at (1,3);

% Level 2
\coordinate (a1) at (0,3);
\coordinate (b1) at (2,2.5);
\coordinate (a'1) at (3,3.5);
\coordinate (b'1) at (1,4);

%% Scaffolding %%
%-------------------------------%

% Base
\draw (a) -- (b) -- (a') -- (b') -- cycle;

% Verticals
\draw[dotted] (a) -- (a1);
\draw[dotted] (b) -- (b1);
\draw[dotted] (a') -- (a'1);
\draw[dotted] (b') -- (b'1);

%% Markings %%
%-------------------------------%

% Observables
\draw[fill,red] (a) node [left] {A0} circle (2pt);
\draw[fill,blue] (b) node [right] {B0} circle (2pt);
\draw[fill,red] (a') node [right] {A1} circle (2pt);
\draw[fill,blue] (b') node [left] {B1} circle (2pt);

% Values
\draw[fill] (a0) node [left] {$0$} circle (1pt);
\draw[fill] (a1) node [left] {$1$} circle (1pt);
\draw[fill] (b0) circle (1pt);
\draw[fill] (b1) circle (1pt);
\draw[fill] (a'0) circle (1pt);
\draw[fill] (a'1) circle (1pt);
\draw[fill] (b'0) circle (1pt);
\draw[fill] (b'1) circle (1pt);

%% Dotted lines %%
%-------------------------------%

% \draw[dotted] (a0) -- (b0) -- (a'0) -- (b'0) -- cycle;
% \draw[dotted] (a1) -- (b1) -- (a'1) -- (b'1) -- cycle;
% \draw[dotted] (a0) -- (b1) -- (a'0) -- (b'1) -- cycle;
% \draw[dotted] (a1) -- (b0) -- (a'1) -- (b'0) -- cycle;
\draw[dotted] (a0) -- (b1);
\draw[dotted] (a1) -- (b0);

%% Full lines %%
%-------------------------------%

\draw[Green] (b0) -- (a'1) -- (b'1) -- (a0);
\draw[Green] (b1) -- (a'0) -- (b'0) -- (a1);
\draw[thick,DarkGreen!90!Green] (a0) -- (b0) -- (a'0) -- (b'1) -- (a1) -- (b1) -- (a'1) -- (b'0) -- cycle;
\draw[very thick,DarkGreen] (a0) -- (b0);
\draw[very thick,DarkGreen] (a1) -- (b1);

==> diagrams/PR_box_bundle.tex <==
%% Coordinates %%
%-------------------------------%

% Base
\coordinate (a) at (0,0);
\coordinate (b) at (2,-.5);
\coordinate (a') at (3,.5);
\coordinate (b') at (1,1);

% Level 1
\coordinate (a0) at (0,2);
\coordinate (b0) at (2,1.5);
\coordinate (a'0) at (3,2.5);
\coordinate (b'0) at (1,3);

% Level 2
\coordinate (a1) at (0,3);
\coordinate (b1) at (2,2.5);
\coordinate (a'1) at (3,3.5);
\coordinate (b'1) at (1,4);

%% Scaffolding %%
%-------------------------------%

% Base
\draw (a) -- (b) -- (a') -- (b') -- cycle;

% Verticals
\draw[dotted] (a) -- (a1);
\draw[dotted] (b) -- (b1);
\draw[dotted] (a') -- (a'1);
\draw[dotted] (b') -- (b'1);

%% Markings %%
%-------------------------------%

% Observables
\draw[fill,red] (a) node [left] {A0} circle (2pt);
\draw[fill,blue] (b) node [right] {B0} circle (2pt);
\draw[fill,red] (a') node [right] {A1} circle (2pt);
\draw[fill,blue] (b') node [left] {B1} circle (2pt);

% Values
\draw[fill] (a0) node [left] {$0$} circle (1pt);
\draw[fill] (a1) node [left] {$1$} circle (1pt);
\draw[fill] (b0) circle (1pt);
\draw[fill] (b1) circle (1pt);
\draw[fill] (a'0) circle (1pt);
\draw[fill] (a'1) circle (1pt);
\draw[fill] (b'0) circle (1pt);
\draw[fill] (b'1) circle (1pt);

%% Dotted lines %%
%-------------------------------%

\draw[dotted] (a0) -- (b0) -- (a'0) -- (b'0) -- cycle;
\draw[dotted] (a1) -- (b1) -- (a'1) -- (b'1) -- cycle;
\draw[dotted] (a0) -- (b1) -- (a'0) -- (b'1) -- cycle;
\draw[dotted] (a1) -- (b0) -- (a'1) -- (b'0) -- cycle;

%% Full lines %%
%-------------------------------%

\draw[very thick,DarkGreen] (a0) -- (b0) -- (a'0) -- (b'1) -- (a1) -- (b1) -- (a'1) -- (b'0) -- cycle;

==> diagrams/deterministic_bundle_1.tex <==
%% Coordinates %%
%-------------------------------%

% Base
\coordinate (a) at (0,0);
\coordinate (b) at (2,-.5);
\coordinate (a') at (3,.5);
\coordinate (b') at (1,1);

% Level 1
\coordinate (a0) at (0,2);
\coordinate (b0) at (2,1.5);
\coordinate (a'0) at (3,2.5);
\coordinate (b'0) at (1,3);

% Level 2
\coordinate (a1) at (0,3);
\coordinate (b1) at (2,2.5);
\coordinate (a'1) at (3,3.5);
\coordinate (b'1) at (1,4);

%% Scaffolding %%
%-------------------------------%

% Base
\draw (a) -- (b) -- (a') -- (b') -- cycle;

% Verticals
\draw[dotted] (a) -- (a1);
\draw[dotted] (b) -- (b1);
\draw[dotted] (a') -- (a'1);
\draw[dotted] (b') -- (b'1);

%% Markings %%
%-------------------------------%

% Observables
\draw[fill,red] (a) node [left] {A0} circle (2pt);
\draw[fill,blue] (b) node [right] {B0} circle (2pt);
\draw[fill,red] (a') node [right] {A1} circle (2pt);
\draw[fill,blue] (b') node [left] {B1} circle (2pt);

% Values
\draw[fill] (a0) node [left] {$0$} circle (1pt);
\draw[fill] (a1) node [left] {$1$} circle (1pt);
\draw[fill] (b0) circle (1pt);
\draw[fill] (b1) circle (1pt);
\draw[fill] (a'0) circle (1pt);
\draw[fill] (a'1) circle (1pt);
\draw[fill] (b'0) circle (1pt);
\draw[fill] (b'1) circle (1pt);

%% Dotted lines %%
%-------------------------------%

\draw[dotted] (a0) -- (b0) -- (a'0) -- (b'0) -- cycle;
\draw[dotted] (a1) -- (b1) -- (a'1) -- (b'1) -- cycle;
\draw[dotted] (a0) -- (b1) -- (a'0) -- (b'1) -- cycle;
\draw[dotted] (a1) -- (b0) -- (a'1) -- (b'0) -- cycle;

%% Full lines %%
%-------------------------------%

\draw[very thick,DarkGreen] (a0) -- (b0) -- (a'0) -- (b'0) -- cycle;

==> diagrams/fifty_fifty_bundle.tex <==
%% Coordinates %%
%-------------------------------%

% Base
\coordinate (a) at (0,0);
\coordinate (b) at (2,-.5);
\coordinate (a') at (3,.5);
\coordinate (b') at (1,1);

% Level 1
\coordinate (a0) at (0,2);
\coordinate (b0) at (2,1.5);
\coordinate (a'0) at (3,2.5);
\coordinate (b'0) at (1,3);

% Level 2
\coordinate (a1) at (0,3);
\coordinate (b1) at (2,2.5);
\coordinate (a'1) at (3,3.5);
\coordinate (b'1) at (1,4);

%% Scaffolding %%
%-------------------------------%

% Base
\draw (a) -- (b) -- (a') -- (b') -- cycle;

% Verticals
\draw[dotted] (a) -- (a1);
\draw[dotted] (b) -- (b1);
\draw[dotted] (a') -- (a'1);
\draw[dotted] (b') -- (b'1);

%% Markings %%
%-------------------------------%

% Observables
\draw[fill,red] (a) node [left] {A0} circle (2pt);
\draw[fill,blue] (b) node [right] {B0} circle (2pt);
\draw[fill,red] (a') node [right] {A1} circle (2pt);
\draw[fill,blue] (b') node [left] {B1} circle (2pt);

% Values
\draw[fill] (a0) node [left] {$0$} circle (1pt);
\draw[fill] (a1) node [left] {$1$} circle (1pt);
\draw[fill] (b0) circle (1pt);
\draw[fill] (b1) circle (1pt);
\draw[fill] (a'0) circle (1pt);
\draw[fill] (a'1) circle (1pt);
\draw[fill] (b'0) circle (1pt);
\draw[fill] (b'1) circle (1pt);

%% Dotted lines %%
%-------------------------------%

% \draw[dotted] (a0) -- (b0) -- (a'0) -- (b'0) -- cycle;
% \draw[dotted] (a1) -- (b1) -- (a'1) -- (b'1) -- cycle;
\draw[dotted] (a0) -- (b1) -- (a'0) -- (b'1) -- cycle;
\draw[dotted] (a1) -- (b0) -- (a'1) -- (b'0) -- cycle;

%% Full lines %%
%-------------------------------%

\draw[DarkGreen,thick] (a0) -- (b0) -- (a'0) -- (b'0) -- cycle;
\draw[DarkGreen,thick] (a1) -- (b1) -- (a'1) -- (b'1) -- cycle;
% \draw[DarkGreen] (a0) -- (b1) -- (a'0) -- (b'1) -- cycle;
% \draw[DarkGreen] (a1) -- (b0) -- (a'1) -- (b'0) -- cycle;

==> diagrams/hardy-bundle.tex <==
%% Coordinates %%
%-------------------------------%

% Base
\coordinate (a) at (0,0);
\coordinate (b) at (2,-.5);
\coordinate (a') at (3,.5);
\coordinate (b') at (1,1);

% Level 1
\coordinate (a0) at (0,2);
\coordinate (b0) at (2,1.5);
\coordinate (a'0) at (3,2.5);
\coordinate (b'0) at (1,3);

% Level 2
\coordinate (a1) at (0,3);
\coordinate (b1) at (2,2.5);
\coordinate (a'1) at (3,3.5);
\coordinate (b'1) at (1,4);

%% Scaffolding %%
%-------------------------------%

% Base
\draw (a) -- (b) -- (a') -- (b') -- cycle;

% Verticals
\draw[dotted] (a) -- (a1);
\draw[dotted] (b) -- (b1);
\draw[dotted] (a') -- (a'1);
\draw[dotted] (b') -- (b'1);

%% Markings %%
%-------------------------------%

% Observables
\draw[fill,red] (a) node [left] {A0} circle (2pt);
\draw[fill,blue] (b) node [right] {B0} circle (2pt);
\draw[fill,red] (a') node [right] {A1} circle (2pt);
\draw[fill,blue] (b') node [left] {B1} circle (2pt);

% Values
\draw[fill] (a0) node [left] {$0$} circle (1pt);
\draw[fill] (a1) node [left] {$1$} circle (1pt);
\draw[fill] (b0) circle (1pt);
\draw[fill] (b1) circle (1pt);
\draw[fill] (a'0) circle (1pt);
\draw[fill] (a'1) circle (1pt);
\draw[fill] (b'0) circle (1pt);
\draw[fill] (b'1) circle (1pt);

%% Dotted lines %%
%-------------------------------%

\draw[dotted] (b'0) -- (a1) -- (b0) -- (a'1);
\draw[dotted] (b'1) -- (a0) -- (b1) -- (a'0);

%% Full lines %%
%-------------------------------%

\draw[very thick,DarkGreen] (b'0) -- (a0) -- (b0) -- (a'0);
\draw[very thick,DarkGreen] (b'1) -- (a1) -- (b1) -- (a'1);
\draw[Green] (a'0) -- (b'0);
\draw[Green] (a'0) -- (b'1);
\draw[Green] (a'1) -- (b'0);
\draw[Green] (a'1) -- (b'1);

==> diagrams/signalling_bundle.tex <==
%% Coordinates %%
%-------------------------------%

% Base
\coordinate (a) at (0,0);
\coordinate (b) at (2,-.5);
\coordinate (a') at (3,.5);
\coordinate (b') at (1,1);

% Level 1
\coordinate (a0) at (0,2);
\coordinate (b0) at (2,1.5);
\coordinate (a'0) at (3,2.5);
\coordinate (b'0) at (1,3);

% Level 2
\coordinate (a1) at (0,3);
\coordinate (b1) at (2,2.5);
\coordinate (a'1) at (3,3.5);
\coordinate (b'1) at (1,4);

%% Scaffolding %%
%-------------------------------%

% Base
\draw (a) -- (b) -- (a') -- (b') -- cycle;

% Verticals
\draw[dotted] (a) -- (a1);
\draw[dotted] (b) -- (b1);
\draw[dotted] (a') -- (a'1);
\draw[dotted] (b') -- (b'1);

%% Markings %%
%-------------------------------%

% Observables
\draw[fill,red] (a) node [left] {A0} circle (2pt);
\draw[fill,blue] (b) node [right] {B0} circle (2pt);
\draw[fill,red] (a') node [right] {A1} circle (2pt);
\draw[fill,blue] (b') node [left] {B1} circle (2pt);

% Values
\draw[fill] (a0) node [left] {$0$} circle (1pt);
\draw[fill] (a1) node [left] {$1$} circle (1pt);
\draw[fill] (b0) circle (1pt);
\draw[fill] (b1) circle (1pt);
\draw[fill] (a'0) circle (1pt);
\draw[fill] (a'1) circle (1pt);
\draw[fill] (b'0) circle (1pt);
\draw[fill] (b'1) circle (1pt);

%% Dotted lines %%
%-------------------------------%

\draw[dotted] (a0) -- (b0) -- (a'0) -- (b'0) -- cycle;
\draw[dotted] (a1) -- (b1) -- (a'1) -- (b'1) -- cycle;
\draw[dotted] (a0) -- (b1) -- (a'0) -- (b'1) -- cycle;
\draw[dotted] (a1) -- (b0) -- (a'1) -- (b'0) -- cycle;

%% Full lines %%
%-------------------------------%

\draw[DarkGreen,very thick] (a0) -- (b0);
\draw[DarkGreen,very thick] (a1) -- (b'1);
\draw[DarkGreen,very thick] (a'1) -- (b1);
\draw[DarkGreen,very thick] (a'0) -- (b'0);

